What Do Medical Vision-Language Models Learn in Radiology? Transfer, Alignment, and Source-Proxy Leakage Under Distribution Shift

Medical vision-language models (VLMs) can appear reliable in-domain while failing when acquisition domain, paired supervision, or evaluation protocol changes. We study this failure mode as a representation-level blind spot relevant to epistemic intelligence, without claiming a formal estimator of epistemic uncertainty. Using NIH ChestXray14 and CheXpert, we first isolate source-only cross-dataset visual transfer from unsupervised domain-adaptation diagnostics. Using PadChest and OpenI, we then evaluate multimodal alignment under strict pair-index retrieval and quantify metadata-derived source-proxy information retained in frozen embeddings. Self-supervised visual initialization improves NIH-to-CheXpert transfer over supervised ImageNet initialization in matched ResNet-18 comparisons, whereas adversarial adaptation is useful only in a narrow regime and becomes unstable as adversarial pressure increases. Multimodal exact-pair retrieval remains low under external OpenI stress testing, and source-proxy information remains recoverable from learned representations. Qualitative nearest-neighbor and Grad-CAM analyses show clinically plausible cross-dataset structure and thoracic attention patterns in many cases, while device-heavy and false-positive cases remain ambiguous. Auxiliary architecture checks are task-dependent and do not support a universal backbone ranking. Overall, the study shows that apparent competence under a single protocol can conceal transfer, alignment, and shortcut-related failure modes, motivating stress-tested evaluation of medical VLMs under distribution shift.

==> figures/figure1_eiml_corrected.tex <==
% ================================================================
% Figure 1 -- EIML3 / NeurIPS-style overview
% Clean-arrow revision: all long branches are routed only through
% inter-panel gutters or dedicated free lanes. No branch crosses text.
% Included inside a figure* with \resizebox{\textwidth}{!}{...}.
% ================================================================

\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    font=\footnotesize,
    panel/.style={rounded corners=2.6pt, draw=black!28, line width=0.55pt},
    ptitle/.style={anchor=west, font=\bfseries\scriptsize},
    psub/.style={anchor=west, font=\tiny, text=black!62},
    blk/.style={rounded corners=2pt, draw, line width=0.58pt, align=left,
               inner sep=3.1pt, font=\scriptsize},
    chip/.style={rounded corners=2pt, draw, line width=0.55pt, align=left,
                inner sep=3.0pt, font=\scriptsize},
    flow/.style={-{Stealth[length=1.95mm,width=1.35mm]}, line width=0.62pt,
                rounded corners=1.2pt},
    branch/.style={-{Stealth[length=2.05mm,width=1.40mm]}, line width=0.68pt,
                  rounded corners=1.5pt},
    innerflow/.style={-{Stealth[length=1.80mm,width=1.25mm]}, line width=0.56pt},
    bus/.style={-{Stealth[length=2.00mm,width=1.35mm]}, line width=0.64pt,
               rounded corners=1.6pt}
]

% ---------------------- colour palette ---------------------------
\definecolor{figBlue}{RGB}{28,72,112}
\definecolor{figBlueF}{RGB}{225,234,245}
\definecolor{figTeal}{RGB}{20,98,88}
\definecolor{figTealF}{RGB}{222,239,235}
\definecolor{figGreen}{RGB}{54,118,72}
\definecolor{figGreenF}{RGB}{229,241,231}
\definecolor{figOrange}{RGB}{176,96,12}
\definecolor{figOrangeF}{RGB}{253,238,218}
\definecolor{figPurple}{RGB}{72,64,104}
\definecolor{figPurpleF}{RGB}{234,232,243}
\definecolor{figRed}{RGB}{150,52,60}
\definecolor{figRedF}{RGB}{250,230,231}

% ================================================================
% PANEL FRAMES
% ================================================================
\fill[figBlueF,opacity=.36,rounded corners=2.6pt]   (0.10,1.78) rectangle (3.17,7.88);
\fill[figTealF,opacity=.36,rounded corners=2.6pt]   (3.38,1.78) rectangle (8.20,7.88);
\fill[figBlueF,opacity=.28,rounded corners=2.6pt]   (8.41,1.78) rectangle (12.90,7.88);
\fill[figOrangeF,opacity=.38,rounded corners=2.6pt] (13.11,1.78) rectangle (17.36,7.88);
\fill[figPurpleF,opacity=.45,rounded corners=2.6pt] (0.10,0.12) rectangle (17.36,1.48);

\draw[panel] (0.10,1.78) rectangle (3.17,7.88);
\draw[panel] (3.38,1.78) rectangle (8.20,7.88);
\draw[panel] (8.41,1.78) rectangle (12.90,7.88);
\draw[panel] (13.11,1.78) rectangle (17.36,7.88);
\draw[panel] (0.10,0.12) rectangle (17.36,1.48);

% ================================================================
% (a) INPUTS AND DATASET ROLES
% ================================================================
\node[ptitle,text=figBlue] at (0.24,7.60) {(a) Inputs \& dataset roles};
\node[psub] at (0.24,7.31) {common preprocessing; dataset roles};

\node[blk,draw=figBlue,fill=white,text width=24.7mm,minimum height=9.5mm] (img)
  at (1.64,6.25) {\textbf{Chest X-ray images}\\
  $224\!\times\!224$, grayscale\\
  unified preprocessing};

\node[blk,draw=figBlue,fill=white,text width=24.7mm,minimum height=10.5mm] (txt)
  at (1.64,4.74) {\textbf{Clinical text}\\
  PadChest label phrases\\
  translated free-form reports};

\node[chip,draw=figBlue,fill=figBlueF,text width=24.7mm] (roles)
  at (1.64,2.83) {\textbf{Dataset roles}\\[-1pt]
  NIH $\rightarrow$ CheXpert:\\ visual transfer\\
  PadChest:\\ paired training / in-domain\\
  OpenI:\\ external paired stress test};

% ================================================================
% (b) REPRESENTATIONS AND ALIGNMENT
% ================================================================
\node[ptitle,text=figTeal] at (3.52,7.60) {(b) Representations \& alignment};
\node[psub] at (3.52,7.31) {matched visual controls; shared multimodal space};

\node[blk,draw=figTeal,fill=white,text width=18.5mm,minimum height=12mm] (ienc)
  at (4.63,6.05) {\textbf{Image encoder}\\
  ImageNet\\
  chest-X-ray BYOL\\
  OpenI CLIP-init$^{\dagger}$};

\node[blk,draw=figTeal,fill=white,text width=18.5mm,minimum height=12mm] (tenc)
  at (6.94,6.05) {\textbf{Text encoder}\\
  BioClinicalBERT\\
  frozen or lightly\\
  adapted};

\node[blk,draw=figTeal,fill=figTealF,text width=37.0mm,minimum height=10.2mm] (space)
  at (5.79,4.48) {\textbf{Shared embedding space}\\
  normalized image/text projections; cosine similarity};

\node[blk,draw=figRed,fill=white,text=figRed,text width=37.0mm,minimum height=8.6mm] (loss)
  at (5.79,3.14) {\textbf{PadChest training objective}\\
  symmetric contrastive loss on matched pairs};

\node[font=\scriptsize,text=black!62,align=left,text width=38mm,anchor=north west]
  at (3.66,2.75) {$^{\dagger}$OpenI-pretrained CLIP-init is used only where it does not contaminate the evaluation set.};

% ---------- clean input routing ----------
% Image stream: short direct connector through the inter-panel gap.
\draw[flow,figBlue] (img.east) -- (ienc.west);

% Text stream: route through the inter-panel gutter and the narrow free
% lane between the encoder row and the shared-space block. It enters the
% lower-left part of the text encoder, keeping all encoder output arrows free.
\coordinate (txtGate) at (3.28,5.22);
\coordinate (txtRun)  at (5.90,5.22);
\coordinate (txtIn)   at ([xshift=2.0mm]tenc.south west);
\draw[flow,figBlue]
  (txt.east) -- (3.28,4.74) -- (txtGate) -- (txtRun) -- (txtIn);

% ---------- clean representation routing ----------
% Straight, symmetric drops into the shared space.
\coordinate (spaceInL) at ([xshift=6.9mm]space.north west);
\coordinate (spaceInR) at ([xshift=-6.9mm]space.north east);
\draw[innerflow,figTeal] (ienc.south) -- (spaceInL);
\draw[innerflow,figTeal] (tenc.south) -- (spaceInR);
\draw[innerflow,figTeal] (space.south) -- (loss.north);

% ================================================================
% (c) DISTRIBUTION-SHIFT EVALUATION
% ================================================================
\node[ptitle,text=figBlue] at (8.55,7.60) {(c) Distribution-shift evaluation};
\node[psub] at (8.55,7.31) {visual transfer and alignment kept separate};

\node[chip,draw=figGreen,fill=figGreenF,text width=37.0mm] (A)
  at (10.66,5.79) {\textbf{A. Visual transfer}\\[-1pt]
  NIH source labels $\rightarrow$ matched ResNet-18\\
  linear probe / partial fine-tuning\\
  $\rightarrow$ CheXpert held-out evaluation\\[1pt]
  \textit{UDA diagnostic:} DANN/CORAL may use\\
  unlabeled CheXpert features.};

\node[chip,draw=figBlue,fill=white,text width=37.0mm] (B)
  at (10.66,3.17) {\textbf{B. Multimodal alignment}\\[-1pt]
  PadChest paired training +\\ in-domain pair-index retrieval\\
  $\rightarrow$ OpenI external stress test\\
  for models not pretrained on OpenI\\[1pt]
  R@1, R@5, R@10; chance $K/N$\\
  multi-positive metric\\ specified separately.};

% ---------- dedicated branch lanes ----------
% visual transfer branch: above encoder blocks, then only in the narrow
% gutter between panels (b) and (c).
\coordinate (visTop)  at (4.63,6.92);
\coordinate (visGate) at (8.30,6.92);
\coordinate (visDrop) at (8.30,5.79);
\draw[branch,figGreen]
  (ienc.north) -- (visTop) -- (visGate) -- (visDrop) -- (A.west);

% multimodal branch: use a lower output port and the inter-panel gutter.
% The separate port prevents overlap with the orange leakage branch.
\coordinate (mmOut)  at ([yshift=-2.8mm]space.east);
\coordinate (mmGate) at (8.28,4.20);
\coordinate (mmDrop) at (8.28,3.17);
\draw[branch,figBlue]
  (mmOut) -- (mmGate) -- (mmDrop) -- (B.west);

% ================================================================
% (d) SOURCE-PROXY LEAKAGE
% ================================================================
\node[ptitle,text=figOrange] at (13.25,7.60) {(d) Source-proxy leakage};
\node[psub] at (13.25,7.31) {metadata-derived nuisance signals and mitigation};

\node[chip,draw=figOrange,fill=white,text width=35.0mm] (C1)
  at (15.23,5.82) {\textbf{Leakage probe}\\[-1pt]
  frozen embeddings $\rightarrow$ linear probes for\\
  \texttt{site\_parent} / \texttt{site\_folder}\\
  patient/study IDs are grouping keys only.};

\node[chip,draw=figOrange,fill=white,text width=35.0mm] (C2)
  at (15.23,4.04) {\textbf{Mitigation}\\[-1pt]
  adversarial unlearning $\;\vert\;$ CORAL $\;\vert\;$ InstanceNorm};

\node[blk,draw=figOrange,fill=figOrangeF,text width=35.0mm,minimum height=9.4mm] (trade)
  at (15.23,2.71) {\textbf{Paired reporting}\\
  downstream utility $\leftrightarrow$ source-proxy predictability};

% leakage branch: use a separate upper output port and pass through the
% clear horizontal lane between evaluation blocks A and B. The final rise
% occurs only in the narrow gutter between panels (c) and (d). This is
% shorter than the previous bottom bus and avoids looking like a frame line.
\coordinate (leakOut)  at ([yshift=0.4mm]space.east);
\coordinate (leakGateL) at (8.35,4.52);
\coordinate (leakGateR) at (13.00,4.52);
\coordinate (leakRise)  at (13.00,5.82);
\draw[bus,figOrange]
  (leakOut) -- (leakGateL) -- (leakGateR) -- (leakRise) -- (C1.west);

% local leakage-analysis arrows stay vertical and centered.
\draw[innerflow,figOrange] (C1.south) -- (C2.north);
\draw[innerflow,figOrange] (C2.south) -- (trade.north);

% ================================================================
% (e) MAIN EMPIRICAL TAKEAWAYS
% ================================================================
\node[anchor=west,font=\bfseries\footnotesize,text=figPurple]
  at (0.24,1.20) {(e) Main empirical takeaways};

\node[chip,draw=figPurple,fill=white,text width=49.0mm,align=center,minimum height=7.0mm]
  at (3.23,0.64) {self-supervised visual initialization improves\\cross-dataset transfer};

\node[chip,draw=figPurple,fill=white,text width=49.0mm,align=center,minimum height=7.0mm]
  at (8.73,0.64) {stronger in-domain multimodal alignment does not\\guarantee robust external retrieval};

\node[chip,draw=figPurple,fill=white,text width=49.0mm,align=center,minimum height=7.0mm]
  at (14.22,0.64) {reducing source-proxy leakage incurs\\downstream utility costs};

\end{tikzpicture}

